Radiatively-Induced First-Order Phase Transitions: The Necessity of the Renormalization Group

We advocate a (Wilson) renormalization-group (RG) treatment of finite-temperature first-order phase transitions, in particular those driven by radiative corrections such as occur in the standard model, and other spontaneously-broken gauge theories. We introduce the scale-dependent coarse-grained free energy $S_\La[\phi]$ which we explicitly calculate, using the Wilson RG and a $(4-\ep)$-expansion, for a scalar toy model that shares many features of the gauged case. As argued by Langer and others, the dynamics of the phase transition are described by $S_\La[\phi]$ with $\La$ of order the bubble wall thickness, and {\it not} by the usual (RG-improved) finite-temperature effective action which is reproduced by $S_\La[\phi]$ for $\La\to 0$. We argue that for weakly first-order transitions (such as that in the standard model) the $(4-\ep)$-expansion is necessary to control an inevitable growth of the effective scale-dependent coupling towards the strong-coupling regime, and that diagrammatic resummation techniques are unlikely to be appropriate.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% End of rg.tex


%Figure 1
%!PS-Adobe-2.0
%%Title: rgfig1.ai    __    /home/jmr/papers
%%Creator: Adobe_Illustrator
%%CreationDate: Mon Aug 30 15:33:33 1993
%%For: jmr
%%DocumentFonts: (atend)
%%Pages: 1 1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (8/30/93) (15:33)
%%BoundingBox: 4 239 577 623
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
 {
 pop
 }
 {
 Adobe_packedarray begin
 Adobe_packedarray
  {
  dup xcheck
   {
   bind
   } if
  userdict 3 1 roll put
  } forall
 end
 } ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize
{
/setcmykcolor where
 {
 pop
 }
 {
 userdict /Adobe_cmykcolor_vars 2 dict dup begin put
 /_setrgbcolor
  /setrgbcolor load def
 /_currentrgbcolor
  /currentrgbcolor load def
 Adobe_cmykcolor begin
 Adobe_cmykcolor
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 end
 Adobe_cmykcolor begin
 } ifelse
} def
/terminate
{
currentdict Adobe_cmykcolor eq
 {
 end
 } if
} def
/setcmykcolor
{
1 sub 4 1 roll
3
 {
 3 index add neg dup 0 lt
  {
  pop 0
  } if
 3 1 roll
 } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
 {
 1 sub neg 3 1 roll
 } repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
 {
 pop
 }
 {
 userdict /Adobe_cshow_vars 1 dict dup begin put
 /_cshow
  {} def
 Adobe_cshow begin
 Adobe_cshow
  {
  dup xcheck
   {
   bind
   } if
  userdict 3 1 roll put
  } forall
 end
 end
 } ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
 exch /_cshow
 exch put
 {
 0 0 Adobe_cshow_vars /_cshow get exec
 } forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
 {
 pop
 }
 {
 Adobe_customcolor begin
 Adobe_customcolor
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 Adobe_customcolor begin
 } ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
 {
 end
 } if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
 {
 4 index mul 4 1 roll
 } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize
{
/TZ
 where
 {
 pop
 }
 {
 Adobe_typography_AI3 begin
 Adobe_typography_AI3
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 Adobe_typography_AI3 begin
 } ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
 {
 end
 } if
} def


/modifyEncoding
{
 /_tempEncode exch ddef


 /_pntr 0 ddef

 {

  counttomark -1 roll


  dup type dup /marktype eq
  {

   pop pop exit
  }
  {



   /nametype eq
   {

    _tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
    put
   }
   {

    /_pntr exch ddef
   }
   ifelse
  }
  ifelse
 }
 loop


 _tempEncode
}
def

/TE
{
 StandardEncoding 256 array copy modifyEncoding
 /_nativeEncoding exch def
} def





%



/TZ
{

 /_useNativeEncoding exch def


 pop pop




 findfont dup length 2 add dict

 begin



  mark exch
  {
   1 index /FID ne { def } if cleartomark mark
  }
  forall

  pop


  /FontName exch def






  counttomark 0 eq
  {
   1 _useNativeEncoding eq
   {
    /Encoding _nativeEncoding def
   }
   if

   cleartomark
  }
  {


   /Encoding load 256 array copy
   modifyEncoding /Encoding exch def
  }
  ifelse
  FontName currentdict
 end


 definefont pop
}
def


/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx
 {
 dup
 currentpoint 3 2 roll
 tr _psf
 newpath moveto
 tr _ctm _pss
 } ddef
/Tj
 {
 dup
 currentpoint 3 2 roll
 trj _pjsf
 newpath moveto
 trj _ctm _pjss
 } ddef

} def
/a1
{
/Tx
 {
 dup currentpoint 4 2 roll gsave
 dup currentpoint 3 2 roll
 tr _psf
 newpath moveto
 tr _ctm _pss
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll gsave
 dup currentpoint 3 2 roll
 trj _pjsf
 newpath moveto
 trj _ctm _pjss
 grestore 3 1 roll moveto tr sp
 } ddef

} def

/e0
{
/Tx
 {
 tr _psf
 } ddef
/Tj
 {
 trj _pjsf
 } ddef
} def

/e1
{
/Tx
 {
 dup currentpoint 4 2 roll gsave
 tr _psf
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll gsave
 trj _pjsf
 grestore 3 1 roll moveto tr sp
 } ddef
} def

/i0
{
/Tx
 {
 tr sp
 } ddef
/Tj
 {
 trj jsp
 } ddef
} def

/i1
{
W N
} def

/o0
{
/Tx
 {
 tr sw rmoveto
 } ddef
/Tj
 {
 trj swj rmoveto
 } ddef
} def

/r0
{
/Tx
 {
 tr _ctm _pss
 } ddef
/Tj
 {
 trj _ctm _pjss
 } ddef
} def

/r1
{
/Tx
 {
 dup currentpoint 4 2 roll currentpoint gsave newpath moveto
 tr _ctm _pss
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll currentpoint gsave newpath moveto
 trj _ctm _pjss
 grestore 3 1 roll moveto tr sp
 } ddef
} def




/To
{
 pop _ctm currentmatrix pop
} def

/TO
{
 Te _ctm setmatrix newpath
} def


/Tp
{
 pop _tm astore pop _ctm setmatrix
 _tDict begin /W {} def /h {} def
} def

/TP
{
 end
 iTm 0 0 moveto
} def


/Tr
{
 _render 3 le {currentpoint newpath moveto} if
 dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
 dup /_render exch ddef
 _renderStart exch get load exec
} def

/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm
{
_tm astore pop iTm 0 0 moveto
} def

/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te
{
 _render -1 eq {} {_renderEnd _render get dup null ne {load exec}
{pop} ifelse} ifelse
 /_render -1 ddef
} def



/Ta
{
pop
} def

/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl
{
pop
0 exch _leading astore pop
} def

/Tt
{
pop
} def

/TW
{
3 npop
} def

/Tw
{
/_cx exch ddef
} def

/TC
{
3 npop
} def

/Tc
{
/_ax exch ddef
} def

/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti
{
3 npop
} def

/Tz
{
100 div /_hs exch ddef
iTm
} def

/TA


{
pop
} def

/Tq


{
pop
} def



/TX {pop} def

%/Tx
%/Tj

/Tk


{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def

/T*
{
_leading aload pop neg Td
} def

/T*-
{
_leading aload pop Td
} def

/T-
{
_hyphen Tx
} def

/T+
{} def

/TR
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put

/initialize
{

userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put


/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def


/cf currentflat def


/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def


/Tx {} def
/Tj {} def


/CRender {} def


/_AI3_savepage {} def


/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
 {
 dup xcheck
  {
  bind
  } if
 pop pop
 } forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def

/_
null def
/ddef
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
 {
 dup dup load dup
 length 2 mul dict copy def
 } if
load begin def end
} def
/npop
{
 {
 pop
 } repeat
} def

/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1
roll pop pop
} def
/ss
{
4 1 roll
 {
 2 npop
 (0) exch 2 copy 0 exch put pop
 gsave
 false charpath currentpoint
 4 index setmatrix
 stroke
 grestore
 moveto
 2 copy rmoveto
 } exch cshow
3 npop
} def
/jss
{
4 1 roll
 {
 2 npop
 (0) exch 2 copy 0 exch put
 gsave
 _sp eq
  {
  exch 6 index 6 index 6 index 5 -1 roll widthshow
  currentpoint
  }
  {
  false charpath currentpoint
  4 index setmatrix stroke
  }ifelse
 grestore
 moveto
 2 copy rmoveto
 } exch cshow
6 npop
} def


/sp
{
 {
 2 npop (0) exch
 2 copy 0 exch put pop
 false charpath
 2 copy rmoveto
 } exch cshow
2 npop
} def
/jsp
{
 {
 2 npop
 (0) exch 2 copy 0 exch put
 _sp eq
  {
  exch 5 index 5 index 5 index 5 -1 roll widthshow
  }
  {
  false charpath
  }ifelse
 2 copy rmoveto
 } exch cshow
5 npop
} def


/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
 {
 pop true setstrokeadjust
 /c
 {
 curveto
 } def
 /C
 /c load def
 /v
 {
 currentpoint 6 2 roll curveto
 } def
 /V
 /v load def
 /y
 {
 2 copy curveto
 } def
 /Y
 /y load def
 /l
 {
 lineto
 } def
 /L
 /l load def
 /m
 {
 moveto
 } def
 }
 {%else
 /c
 {
 pl curveto
 } def
 /C
 /c load def
 /v
 {
 currentpoint 6 2 roll pl curveto
 } def
 /V
 /v load def
 /y
 {
 pl 2 copy curveto
 } def
 /Y
 /y load def
 /l
 {
 pl lineto
 } def
 /L
 /l load def
 /m
 {
 pl moveto
 } def
 }ifelse


/d
{
setdash
} def
/cf {} def
/i
{
dup 0 eq
 {
 pop cf
 } if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def


/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq
 {
 _doClip 1 eq {clip /_doClip 0 ddef} if
 newpath
 }
 {
 /CRender {N} ddef
 }ifelse
} def
/n
{N} def
/F
{
_pola 0 eq
 {
 _doClip 1 eq
  {
  gsave _pf grestore clip newpath /_lp /none ddef _fc
  /_doClip 0 ddef
  }
  {
  _pf
  }ifelse
 }
 {
 /CRender {F} ddef
 }ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq
 {
 _doClip 1 eq
  {
  gsave _ps grestore clip newpath /_lp /none ddef _sc
  /_doClip 0 ddef
  }
  {
  _ps
  }ifelse
 }
 {
 /CRender {S} ddef
 }ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq
 {
 _doClip 1 eq
 gsave F grestore
  {
  gsave S grestore clip newpath /_lp /none ddef _sc
  /_doClip 0 ddef
  }
  {
  S
  }ifelse
 }
 {
 /CRender {B} ddef
 }ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne
 {
 dup type (stringtype) eq {pop} if
 } if
_pola 0 eq {newpath} if
} def


/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def


/`
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~
{
end
_i restore
} def


/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _gf setgray
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _gs setgray
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _cf aload pop setcmykcolor
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _cs aload pop setcmykcolor
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _if _gf 1 exch sub setcustomcolor
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _is _gs 1 exch sub setcustomcolor
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def


/A
{
pop
} def

currentdict readonly pop end
setpacking


/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 2
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Oblique
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica-Oblique Helvetica-Oblique
[/_Helvetica-Oblique/Helvetica-Oblique 0 0 1 TZ
%AI3_EndEncoding
%%Feature: *ManualFeed False
%%PaperSize: Letter
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!




/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
 exch dup 1 add dup UserObjects length gt{
  array dup 0 UserObjects putinterval
  /UserObjects exch def
 }{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
 1 index type /arraytype eq{
  exch 0 4 2 index length 1 sub{
   dup 3 add 1 exch{1 index exch get exch}for
   5 1 roll 5 index exec
  }for pop pop
 }{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
 gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
  {gsave __NXRectPath null concat stroke grestore}
  dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
 }{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  3 index 3 index 2 mul 1 add get add exch
  3 index 3 index 2 mul get add exch moveto pop
 }for pop pop
}__NXbdef
/xshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  exch 3 index 3 index get add exch moveto pop
 }for pop pop
}__NXbdef
/yshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  3 index 3 index get add moveto pop
 }for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
 gsave newpath dup length 6 eq
 {exch uappend concat}{uappend}ifelse
 stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
 newpath dup length 6 eq{
  exch uappend __NXustrokepathMatrix currentmatrix exch concat
  strokepath setmatrix
 }{uappend strokepath}ifelse
} __NXbdef
/upath{
 [exch {/ucache cvx}if pathbbox /setbbox cvx
  {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
 counttomark dup 2 add index dup length 3 -1 roll {
  2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval
exch
 }repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 69 CHAR
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{




 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   { dup length dict exch
 {1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
  dup /Encoding NextStepEncoding put definefont
 }{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000
string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
 3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch
def
 chans 2 add 2 roll parr 0 chans getinterval astore pop
 5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8
idiv 1 add}ifelse
 4 index mul /totbytes exch def pop exch pop
 gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
 {0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
 /NXCalibratedRGBColorSpace where{pop}{
  /NXCalibratedRGBColorSpace
  {mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
  {cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
  /MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
  /WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if
def}ifelse
 /nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
 /nxsetgray{dup dup nxsetrgbcolor}__NXbdef
 /_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
  8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
  8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources
exch def
  currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1
sub]def}
  {2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch
dup 2 mod put}for}ifelse
  /DataSource exch def /ImageMatrix exch def
  /BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
 /setcmykcolor{
  1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
  4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop
0}if setrgbcolor}__NXbdef
 /currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
 /colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch 4 ne
and{_NXDoImageOp}{
  pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0 string def
  /Alloc{2 index length mul 2 add dup 2 index load length gt{1.2 mul
round cvi string def}{pop pop}ifelse}def
  1 index 8 eq{/Unpack{.34 Alloc}def}{
   /Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string def/Lim Wid
def
   /Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
    {dup -4 bitshift 17 mul Str1 exch 4 index exch put 15 and 17 mul
Str1 exch 3 index 1 add exch put
    2 sub dup 0 le{0 lt Wid exch{exch 1 sub exch}if}if exch 2 add
exch
    }forall/Lim exch def Str1 exch 0 exch getinterval
   }def
  }ifelse
  /Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res exch
2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
  {0 Val Phase Proc/Res Unpack{exch Ops exch get exec}forall/Phase
exch def/Val exch def Res exch 0 exch getinterval}
  image end restore}ifelse}ifelse
 }__NXbdef
 /nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
 /setpattern{pop .5 setgray}__NXbdef
 /_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
 mark{systemdict /currentwindow get exec}stopped
 {{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load
def}ifelse /sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
565 369 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
565 369 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
0 0 translate
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
/Helvetica-Oblique findfont 1 scalefont [1 0 0 -1 0 0] makefont
63
exch
defineuserobject
63 execuserobject setfont
63 execuserobject setfont
0 A
u
0 O
0 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
360.5004 552.8697 m
358.1573 552.8697 356.2577 550.9702 356.2577 548.6271 c
356.2577 546.284 358.1573 544.3844 360.5004 544.3844 c
362.8435 544.3844 364.743 546.284 364.743 548.6271 c
364.743 550.9702 362.8435 552.8697 360.5004 552.8697 c
f
360.5004 548.6271 m
F
U
0 To
1 0 0 1 370 241 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(Figure 1\r) Tx
TO
576 268.9768 m
576 620.0055 L
265.0004 621 L
266.0072 270 L
576 268.9768 L
h
W
n
u
0 1044 m
0 -252 L
(N) *
18 1044 m
18 -252 L
(N) *
36 1044 m
36 -252 L
(N) *
54 1044 m
54 -252 L
(N) *
72 1044 m
72 -252 L
(N) *
90 1044 m
90 -252 L
(N) *
108 1044 m
108 -252 L
(N) *
126 1044 m
126 -252 L
(N) *
144 1044 m
144 -252 L
(N) *
162 1044 m
162 -252 L
(N) *
180 1044 m
180 -252 L
(N) *
198 1044 m
198 -252 L
(N) *
216 1044 m
216 -252 L
(N) *
234 1044 m
234 -252 L
(N) *
252 1044 m
252 -252 L
(N) *
270 1044 m
270 -252 L
(N) *
288 1044 m
288 -252 L
(N) *
306 1044 m
306 -252 L
(N) *
324 1044 m
324 -252 L
(N) *
342 1044 m
342 -252 L
(N) *
360 1044 m
360 -252 L
(N) *
378 1044 m
378 -252 L
(N) *
396 1044 m
396 -252 L
(N) *
414 1044 m
414 -252 L
(N) *
432 1044 m
432 -252 L
(N) *
450 1044 m
450 -252 L
(N) *
468 1044 m
468 -252 L
(N) *
486 1044 m
486 -252 L
(N) *
504 1044 m
504 -252 L
(N) *
522 1044 m
522 -252 L
(N) *
540 1044 m
540 -252 L
(N) *
558 1044 m
558 -252 L
(N) *
576 1044 m
576 -252 L
(N) *
594 1044 m
594 -252 L
(N) *
612 1044 m
612 -252 L
(N) *
-342 792 m
954 792 L
(N) *
-342 774 m
954 774 L
(N) *
-342 756 m
954 756 L
(N) *
-342 738 m
954 738 L
(N) *
-342 720 m
954 720 L
(N) *
-342 702 m
954 702 L
(N) *
-342 684 m
954 684 L
(N) *
-342 666 m
954 666 L
(N) *
-342 648 m
954 648 L
(N) *
-342 630 m
954 630 L
(N) *
-342 612 m
954 612 L
(N) *
-342 594 m
954 594 L
(N) *
-342 576 m
954 576 L
(N) *
-342 558 m
954 558 L
(N) *
-342 540 m
954 540 L
(N) *
-342 522 m
954 522 L
(N) *
-342 504 m
954 504 L
(N) *
-342 486 m
954 486 L
(N) *
-342 468 m
954 468 L
(N) *
-342 450 m
954 450 L
(N) *
-342 432 m
954 432 L
(N) *
-342 414 m
954 414 L
(N) *
-342 396 m
954 396 L
(N) *
-342 378 m
954 378 L
(N) *
-342 360 m
954 360 L
(N) *
-342 342 m
954 342 L
(N) *
-342 324 m
954 324 L
(N) *
-342 306 m
954 306 L
(N) *
-342 288 m
954 288 L
(N) *
-342 270 m
954 270 L
(N) *
-342 252 m
954 252 L
(N) *
-342 234 m
954 234 L
(N) *
-342 216 m
954 216 L
(N) *
-342 198 m
954 198 L
(N) *
-342 180 m
954 180 L
(N) *
-342 162 m
954 162 L
(N) *
-342 144 m
954 144 L
(N) *
-342 126 m
954 126 L
(N) *
-342 108 m
954 108 L
(N) *
-342 90 m
954 90 L
(N) *
-342 72 m
954 72 L
(N) *
-342 54 m
954 54 L
(N) *
-342 36 m
954 36 L
(N) *
-342 18 m
954 18 L
(N) *
-342 0 m
954 0 L
(N) *
U
0 R
0 G
70 w [3 3 ]0 d
144.0004 434.0262 m
S
1 To
1 0 0 1 144 614.0032 0 Tp
0 O
0.67 g
1 w []0 d
558.5137 255.0014 m
360.5137 434.992 L
360 435.0028 L
306 612.0317 l
144 614.0032 l
144 254.026 l
558.5137 255.0014 l
b
TP
0 -10.875 Td
2 Tr
/_Helvetica-Oblique 12 Tf
(lll\r) Tx
TO
558.0004 411.0234 m
454.0004 429.0021 432.4983 448.3627 441.9904 398.0021 c
446.75 372.75 447.6441 345.3337 459.5325 329.7628 c
467.75 319 477.4277 309.1786 495.0559 290.0021 c
S
495.0559 290.0021 m
526.9765 254.0021 l
S
369.8909 432 m
378 431.2539 420.9596 433.2204 428.4074 423.8837 c
433.66 417.299 437.0065 403.7487 441.0235 376.0021 c
445.4466 345.4504 449.7442 327.724 457.0726 315.3921 c
468 297.0041 479.25 286.25 499.0004 259.9774 c
S
358.2419 453.5021 m
357 496.75 360 544.9311 351.7764 542.6896 C
323.5853 534.0195 312.9711 560.0021 v
S
367.7504 437.5021 m
382.5 439 402.0004 443.5021 410.3354 452.0021 c
425.0933 467.0521 425.8867 512.2459 426.5004 533.4791 c
S
2 w
144.5146 433.4687 m
S
356.8125 609.0625 m
S
360.7101 619.1118 m
359.9866 256.9821 l
S
u
0 O
0 g
1 w
360.2504 438.7447 m
357.9073 438.7447 356.0077 436.8452 356.0077 434.5021 c
356.0077 432.159 357.9073 430.2594 360.2504 430.2594 c
362.5935 430.2594 364.493 432.159 364.493 434.5021 c
364.493 436.8452 362.5935 438.7447 360.2504 438.7447 c
f
360.2504 434.5021 m
F
U
0 R
0 G
2 w
159.1902 433.9016 m
564.375 434.625 l
S
u
0 O
0 g
1 w
433.2366 430.5094 m
435.5797 430.5094 437.4793 432.409 437.4793 434.7521 c
437.4793 437.0952 435.5797 438.9947 433.2366 438.9947 c
430.8935 438.9947 428.994 437.0952 428.994 434.7521 c
428.994 432.409 430.8935 430.5094 433.2366 430.5094 c
f
433.2366 434.7521 m
F
U
313.0004 560.0021 m
F
0 R
0 G
313.0004 560.0021 m
292.5004 612.5021 l
S
u
0 O
0 g
426.0004 532.7594 m
428.3435 532.7594 430.243 534.659 430.243 537.0021 c
430.243 539.3452 428.3435 541.2447 426.0004 541.2447 c
423.6573 541.2447 421.7577 539.3452 421.7577 537.0021 c
421.7577 534.659 423.6573 532.7594 426.0004 532.7594 c
f
426.0004 537.0021 m
F
U
0 R
0 G
426.0004 532.7594 m
445 470 439 455.5 459.5004 452.5021 c
508 444.5 554.0726 458.0021 v
S
378.0004 614.9874 m
360.0004 534.9804 400.0004 550.0021 426.0004 537.0021 c
S
426.0004 537.0021 m
492.0004 549.7594 498.987 560.0021 518.0004 587.0021 c
535.9188 612.4473 535.9188 612.4473 y
S
284 611.25 m
298.75 578.5 l
306 562 314.75 560.25 318 559 c
325.1081 556.2661 341.5277 552.7777 348.5 559.75 c
356 567.25 353 564.75 350.5 609.5 c
S
302 571 m
S
489.3125 427.5625 m
484.375 425.75 l
488.5 422.125 l
S
493.625 452.75 m
489.25 450.125 l
493.625 447.125 l
S
399.25 447.75 m
404.75 447.75 l
402.875 443.625 l
S
342 543.6567 m
337.5 541.625 l
341.75 538.6078 l
S
336.125 558.625 m
330.5 556 l
336.125 552.75 l
S
370.875 570.875 m
374.75 567 l
376.875 571.75 l
S
491.625 561.875 m
488.625 556.5 l
494.875 556.125 l
S
0 O
0 g
363.5 607.25 m
F
u
0 1044 m
0 -252 L
(N) *
18 1044 m
18 -252 L
(N) *
36 1044 m
36 -252 L
(N) *
54 1044 m
54 -252 L
(N) *
72 1044 m
72 -252 L
(N) *
90 1044 m
90 -252 L
(N) *
108 1044 m
108 -252 L
(N) *
126 1044 m
126 -252 L
(N) *
144 1044 m
144 -252 L
(N) *
162 1044 m
162 -252 L
(N) *
180 1044 m
180 -252 L
(N) *
198 1044 m
198 -252 L
(N) *
216 1044 m
216 -252 L
(N) *
234 1044 m
234 -252 L
(N) *
252 1044 m
252 -252 L
(N) *
270 1044 m
270 -252 L
(N) *
288 1044 m
288 -252 L
(N) *
306 1044 m
306 -252 L
(N) *
324 1044 m
324 -252 L
(N) *
342 1044 m
342 -252 L
(N) *
360 1044 m
360 -252 L
(N) *
378 1044 m
378 -252 L
(N) *
396 1044 m
396 -252 L
(N) *
414 1044 m
414 -252 L
(N) *
432 1044 m
432 -252 L
(N) *
450 1044 m
450 -252 L
(N) *
468 1044 m
468 -252 L
(N) *
486 1044 m
486 -252 L
(N) *
504 1044 m
504 -252 L
(N) *
522 1044 m
522 -252 L
(N) *
540 1044 m
540 -252 L
(N) *
558 1044 m
558 -252 L
(N) *
576 1044 m
576 -252 L
(N) *
594 1044 m
594 -252 L
(N) *
612 1044 m
612 -252 L
(N) *
-342 792 m
954 792 L
(N) *
-342 774 m
954 774 L
(N) *
-342 756 m
954 756 L
(N) *
-342 738 m
954 738 L
(N) *
-342 720 m
954 720 L
(N) *
-342 702 m
954 702 L
(N) *
-342 684 m
954 684 L
(N) *
-342 666 m
954 666 L
(N) *
-342 648 m
954 648 L
(N) *
-342 630 m
954 630 L
(N) *
-342 612 m
954 612 L
(N) *
-342 594 m
954 594 L
(N) *
-342 576 m
954 576 L
(N) *
-342 558 m
954 558 L
(N) *
-342 540 m
954 540 L
(N) *
-342 522 m
954 522 L
(N) *
-342 504 m
954 504 L
(N) *
-342 486 m
954 486 L
(N) *
-342 468 m
954 468 L
(N) *
-342 450 m
954 450 L
(N) *
-342 432 m
954 432 L
(N) *
-342 414 m
954 414 L
(N) *
-342 396 m
954 396 L
(N) *
-342 378 m
954 378 L
(N) *
-342 360 m
954 360 L
(N) *
-342 342 m
954 342 L
(N) *
-342 324 m
954 324 L
(N) *
-342 306 m
954 306 L
(N) *
-342 288 m
954 288 L
(N) *
-342 270 m
954 270 L
(N) *
-342 252 m
954 252 L
(N) *
-342 234 m
954 234 L
(N) *
-342 216 m
954 216 L
(N) *
-342 198 m
954 198 L
(N) *
-342 180 m
954 180 L
(N) *
-342 162 m
954 162 L
(N) *
-342 144 m
954 144 L
(N) *
-342 126 m
954 126 L
(N) *
-342 108 m
954 108 L
(N) *
-342 90 m
954 90 L
(N) *
-342 72 m
954 72 L
(N) *
-342 54 m
954 54 L
(N) *
-342 36 m
954 36 L
(N) *
-342 18 m
954 18 L
(N) *
-342 0 m
954 0 L
(N) *
U
0 R
0 G
2 w
558 430.1874 m
564.375 434.625 l
558 439.1314 l
S
356.5 612.6875 m
360.7101 619.1118 l
364.5 612.875 l
S
1 w
426.8125 420.75 m
431.5625 418.75 l
432 423.4903 l
S
365.25 447.75 m
372.75 505.5 372 507.5 387 517.5 c
402 527.5 412.6724 531.0739 423 535.5 c
S
380.5 516 m
385.5625 516.75 l
383.75 512 l
S
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Helvetica-Oblique
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF




%Figure 2

%!PS-Adobe-2.0
%%Title: rgfig2.ai    __    /home/jmr/papers
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Aug 26 17:25:00 1993
%%For: jmr
%%DocumentFonts: (atend)
%%Pages: 1 1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (8/26/93) (17:25)
%%BoundingBox: -355 -253 967 1045
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
 {
 pop
 }
 {
 Adobe_packedarray begin
 Adobe_packedarray
  {
  dup xcheck
   {
   bind
   } if
  userdict 3 1 roll put
  } forall
 end
 } ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize
{
/setcmykcolor where
 {
 pop
 }
 {
 userdict /Adobe_cmykcolor_vars 2 dict dup begin put
 /_setrgbcolor
  /setrgbcolor load def
 /_currentrgbcolor
  /currentrgbcolor load def
 Adobe_cmykcolor begin
 Adobe_cmykcolor
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 end
 Adobe_cmykcolor begin
 } ifelse
} def
/terminate
{
currentdict Adobe_cmykcolor eq
 {
 end
 } if
} def
/setcmykcolor
{
1 sub 4 1 roll
3
 {
 3 index add neg dup 0 lt
  {
  pop 0
  } if
 3 1 roll
 } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
 {
 1 sub neg 3 1 roll
 } repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
 {
 pop
 }
 {
 userdict /Adobe_cshow_vars 1 dict dup begin put
 /_cshow
  {} def
 Adobe_cshow begin
 Adobe_cshow
  {
  dup xcheck
   {
   bind
   } if
  userdict 3 1 roll put
  } forall
 end
 end
 } ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
 exch /_cshow
 exch put
 {
 0 0 Adobe_cshow_vars /_cshow get exec
 } forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
 {
 pop
 }
 {
 Adobe_customcolor begin
 Adobe_customcolor
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 Adobe_customcolor begin
 } ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
 {
 end
 } if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
 {
 4 index mul 4 1 roll
 } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize
{
/TZ
 where
 {
 pop
 }
 {
 Adobe_typography_AI3 begin
 Adobe_typography_AI3
  {
  dup xcheck
   {
   bind
   } if
  pop pop
  } forall
 end
 Adobe_typography_AI3 begin
 } ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
 {
 end
 } if
} def


/modifyEncoding
{
 /_tempEncode exch ddef


 /_pntr 0 ddef

 {

  counttomark -1 roll


  dup type dup /marktype eq
  {

   pop pop exit
  }
  {



   /nametype eq
   {

    _tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
    put
   }
   {

    /_pntr exch ddef
   }
   ifelse
  }
  ifelse
 }
 loop


 _tempEncode
}
def

/TE
{
 StandardEncoding 256 array copy modifyEncoding
 /_nativeEncoding exch def
} def





%



/TZ
{

 /_useNativeEncoding exch def


 pop pop




 findfont dup length 2 add dict

 begin



  mark exch
  {
   1 index /FID ne { def } if cleartomark mark
  }
  forall

  pop


  /FontName exch def






  counttomark 0 eq
  {
   1 _useNativeEncoding eq
   {
    /Encoding _nativeEncoding def
   }
   if

   cleartomark
  }
  {


   /Encoding load 256 array copy
   modifyEncoding /Encoding exch def
  }
  ifelse
  FontName currentdict
 end


 definefont pop
}
def


/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx
 {
 dup
 currentpoint 3 2 roll
 tr _psf
 newpath moveto
 tr _ctm _pss
 } ddef
/Tj
 {
 dup
 currentpoint 3 2 roll
 trj _pjsf
 newpath moveto
 trj _ctm _pjss
 } ddef

} def
/a1
{
/Tx
 {
 dup currentpoint 4 2 roll gsave
 dup currentpoint 3 2 roll
 tr _psf
 newpath moveto
 tr _ctm _pss
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll gsave
 dup currentpoint 3 2 roll
 trj _pjsf
 newpath moveto
 trj _ctm _pjss
 grestore 3 1 roll moveto tr sp
 } ddef

} def

/e0
{
/Tx
 {
 tr _psf
 } ddef
/Tj
 {
 trj _pjsf
 } ddef
} def

/e1
{
/Tx
 {
 dup currentpoint 4 2 roll gsave
 tr _psf
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll gsave
 trj _pjsf
 grestore 3 1 roll moveto tr sp
 } ddef
} def

/i0
{
/Tx
 {
 tr sp
 } ddef
/Tj
 {
 trj jsp
 } ddef
} def

/i1
{
W N
} def

/o0
{
/Tx
 {
 tr sw rmoveto
 } ddef
/Tj
 {
 trj swj rmoveto
 } ddef
} def

/r0
{
/Tx
 {
 tr _ctm _pss
 } ddef
/Tj
 {
 trj _ctm _pjss
 } ddef
} def

/r1
{
/Tx
 {
 dup currentpoint 4 2 roll currentpoint gsave newpath moveto
 tr _ctm _pss
 grestore 3 1 roll moveto tr sp
 } ddef
/Tj
 {
 dup currentpoint 4 2 roll currentpoint gsave newpath moveto
 trj _ctm _pjss
 grestore 3 1 roll moveto tr sp
 } ddef
} def




/To
{
 pop _ctm currentmatrix pop
} def

/TO
{
 Te _ctm setmatrix newpath
} def


/Tp
{
 pop _tm astore pop _ctm setmatrix
 _tDict begin /W {} def /h {} def
} def

/TP
{
 end
 iTm 0 0 moveto
} def


/Tr
{
 _render 3 le {currentpoint newpath moveto} if
 dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
 dup /_render exch ddef
 _renderStart exch get load exec
} def

/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm
{
_tm astore pop iTm 0 0 moveto
} def

/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te
{
 _render -1 eq {} {_renderEnd _render get dup null ne {load exec}
{pop} ifelse} ifelse
 /_render -1 ddef
} def



/Ta
{
pop
} def

/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl
{
pop
0 exch _leading astore pop
} def

/Tt
{
pop
} def

/TW
{
3 npop
} def

/Tw
{
/_cx exch ddef
} def

/TC
{
3 npop
} def

/Tc
{
/_ax exch ddef
} def

/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti
{
3 npop
} def

/Tz
{
100 div /_hs exch ddef
iTm
} def

/TA


{
pop
} def

/Tq


{
pop
} def



/TX {pop} def

%/Tx
%/Tj

/Tk


{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def

/T*
{
_leading aload pop neg Td
} def

/T*-
{
_leading aload pop Td
} def

/T-
{
_hyphen Tx
} def

/T+
{} def

/TR
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights
% Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put

/initialize
{

userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put


/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def


/cf currentflat def


/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def


/Tx {} def
/Tj {} def


/CRender {} def


/_AI3_savepage {} def


/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
 {
 dup xcheck
  {
  bind
  } if
 pop pop
 } forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def

/_
null def
/ddef
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
 {
 dup dup load dup
 length 2 mul dict copy def
 } if
load begin def end
} def
/npop
{
 {
 pop
 } repeat
} def

/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1
roll pop pop
} def
/ss
{
4 1 roll
 {
 2 npop
 (0) exch 2 copy 0 exch put pop
 gsave
 false charpath currentpoint
 4 index setmatrix
 stroke
 grestore
 moveto
 2 copy rmoveto
 } exch cshow
3 npop
} def
/jss
{
4 1 roll
 {
 2 npop
 (0) exch 2 copy 0 exch put
 gsave
 _sp eq
  {
  exch 6 index 6 index 6 index 5 -1 roll widthshow
  currentpoint
  }
  {
  false charpath currentpoint
  4 index setmatrix stroke
  }ifelse
 grestore
 moveto
 2 copy rmoveto
 } exch cshow
6 npop
} def


/sp
{
 {
 2 npop (0) exch
 2 copy 0 exch put pop
 false charpath
 2 copy rmoveto
 } exch cshow
2 npop
} def
/jsp
{
 {
 2 npop
 (0) exch 2 copy 0 exch put
 _sp eq
  {
  exch 5 index 5 index 5 index 5 -1 roll widthshow
  }
  {
  false charpath
  }ifelse
 2 copy rmoveto
 } exch cshow
5 npop
} def


/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
 {
 pop true setstrokeadjust
 /c
 {
 curveto
 } def
 /C
 /c load def
 /v
 {
 currentpoint 6 2 roll curveto
 } def
 /V
 /v load def
 /y
 {
 2 copy curveto
 } def
 /Y
 /y load def
 /l
 {
 lineto
 } def
 /L
 /l load def
 /m
 {
 moveto
 } def
 }
 {%else
 /c
 {
 pl curveto
 } def
 /C
 /c load def
 /v
 {
 currentpoint 6 2 roll pl curveto
 } def
 /V
 /v load def
 /y
 {
 pl 2 copy curveto
 } def
 /Y
 /y load def
 /l
 {
 pl lineto
 } def
 /L
 /l load def
 /m
 {
 pl moveto
 } def
 }ifelse


/d
{
setdash
} def
/cf {} def
/i
{
dup 0 eq
 {
 pop cf
 } if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def


/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq
 {
 _doClip 1 eq {clip /_doClip 0 ddef} if
 newpath
 }
 {
 /CRender {N} ddef
 }ifelse
} def
/n
{N} def
/F
{
_pola 0 eq
 {
 _doClip 1 eq
  {
  gsave _pf grestore clip newpath /_lp /none ddef _fc
  /_doClip 0 ddef
  }
  {
  _pf
  }ifelse
 }
 {
 /CRender {F} ddef
 }ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq
 {
 _doClip 1 eq
  {
  gsave _ps grestore clip newpath /_lp /none ddef _sc
  /_doClip 0 ddef
  }
  {
  _ps
  }ifelse
 }
 {
 /CRender {S} ddef
 }ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq
 {
 _doClip 1 eq
 gsave F grestore
  {
  gsave S grestore clip newpath /_lp /none ddef _sc
  /_doClip 0 ddef
  }
  {
  S
  }ifelse
 }
 {
 /CRender {B} ddef
 }ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne
 {
 dup type (stringtype) eq {pop} if
 } if
_pola 0 eq {newpath} if
} def


/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def


/`
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~
{
end
_i restore
} def


/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _gf setgray
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _gs setgray
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _cf aload pop setcmykcolor
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _cs aload pop setcmykcolor
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
 {
 _of setoverprint
 _if _gf 1 exch sub setcustomcolor
 /_lp /fill ddef
 } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
 {
 _os setoverprint
 _is _gs 1 exch sub setcustomcolor
 /_lp /stroke ddef
 } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def


/A
{
pop
} def

currentdict readonly pop end
setpacking


/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 5 5 3 0 0 0 2
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Oblique
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica-Oblique Helvetica-Oblique
[/_Helvetica-Oblique/Helvetica-Oblique 0 0 1 TZ
%AI3_EndEncoding
%%Feature: *ManualFeed False
%%PaperSize: Letter
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!




/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
 exch dup 1 add dup UserObjects length gt{
  array dup 0 UserObjects putinterval
  /UserObjects exch def
 }{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
 1 index type /arraytype eq{
  exch 0 4 2 index length 1 sub{
   dup 3 add 1 exch{1 index exch get exch}for
   5 1 roll 5 index exec
  }for pop pop
 }{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
 gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
  {gsave __NXRectPath null concat stroke grestore}
  dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
 }{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  3 index 3 index 2 mul 1 add get add exch
  3 index 3 index 2 mul get add exch moveto pop
 }for pop pop
}__NXbdef
/xshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  exch 3 index 3 index get add exch moveto pop
 }for pop pop
}__NXbdef
/yshow{
 0 1 3 index length 1 sub{
  currentpoint 4 index 3 index 1 getinterval show
  3 index 3 index get add moveto pop
 }for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
 gsave newpath dup length 6 eq
 {exch uappend concat}{uappend}ifelse
 stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
 newpath dup length 6 eq{
  exch uappend __NXustrokepathMatrix currentmatrix exch concat
  strokepath setmatrix
 }{uappend strokepath}ifelse
} __NXbdef
/upath{
 [exch {/ucache cvx}if pathbbox /setbbox cvx
  {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
 counttomark dup 2 add index dup length 3 -1 roll {
  2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval
exch
 }repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 69 CHAR
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{




 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   { dup length dict exch
 {1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
  dup /Encoding NextStepEncoding put definefont
 }{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000
string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
 3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch
def
 chans 2 add 2 roll parr 0 chans getinterval astore pop
 5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8
idiv 1 add}ifelse
 4 index mul /totbytes exch def pop exch pop
 gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
 {0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
 /NXCalibratedRGBColorSpace where{pop}{
  /NXCalibratedRGBColorSpace
  {mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
  {cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
  /MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
  /WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if
def}ifelse
 /nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
 /nxsetgray{dup dup nxsetrgbcolor}__NXbdef
 /_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
  8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
  8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources
exch def
  currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1
sub]def}
  {2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch
dup 2 mod put}for}ifelse
  /DataSource exch def /ImageMatrix exch def
  /BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
 /setcmykcolor{
  1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
  4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop
0}if setrgbcolor}__NXbdef
 /currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
 /colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch 4 ne
and{_NXDoImageOp}{
  pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0 string def
  /Alloc{2 index length mul 2 add dup 2 index load length gt{1.2 mul
round cvi string def}{pop pop}ifelse}def
  1 index 8 eq{/Unpack{.34 Alloc}def}{
   /Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string def/Lim Wid
def
   /Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
    {dup -4 bitshift 17 mul Str1 exch 4 index exch put 15 and 17 mul
Str1 exch 3 index 1 add exch put
    2 sub dup 0 le{0 lt Wid exch{exch 1 sub exch}if}if exch 2 add
exch
    }forall/Lim exch def Str1 exch 0 exch getinterval
   }def
  }ifelse
  /Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res exch
2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
  {0 Val Phase Proc/Res Unpack{exch Ops exch get exec}forall/Phase
exch def/Val exch def Res exch 0 exch getinterval}
  image end restore}ifelse}ifelse
 }__NXbdef
 /nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
 /setpattern{pop .5 setgray}__NXbdef
 /_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
 mark{systemdict /currentwindow get exec}stopped
 {{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load
def}ifelse /sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
0 0 translate
/Helvetica-Oblique findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
81
exch
defineuserobject
81 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
0 A
u
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
0 1044 m
0 -252 L
N
18 1044 m
18 -252 L
N
36 1044 m
36 -252 L
N
54 1044 m
54 -252 L
N
72 1044 m
72 -252 L
N
90 1044 m
90 -252 L
N
108 1044 m
108 -252 L
N
126 1044 m
126 -252 L
N
144 1044 m
144 -252 L
N
162 1044 m
162 -252 L
N
180 1044 m
180 -252 L
N
198 1044 m
198 -252 L
N
216 1044 m
216 -252 L
N
234 1044 m
234 -252 L
N
252 1044 m
252 -252 L
N
270 1044 m
270 -252 L
N
288 1044 m
288 -252 L
N
306 1044 m
306 -252 L
N
324 1044 m
324 -252 L
N
342 1044 m
342 -252 L
N
360 1044 m
360 -252 L
N
378 1044 m
378 -252 L
N
396 1044 m
396 -252 L
N
414 1044 m
414 -252 L
N
432 1044 m
432 -252 L
N
450 1044 m
450 -252 L
N
468 1044 m
468 -252 L
N
486 1044 m
486 -252 L
N
504 1044 m
504 -252 L
N
522 1044 m
522 -252 L
N
540 1044 m
540 -252 L
N
558 1044 m
558 -252 L
N
576 1044 m
576 -252 L
N
594 1044 m
594 -252 L
N
612 1044 m
612 -252 L
N
-342 792 m
954 792 L
N
-342 774 m
954 774 L
N
-342 756 m
954 756 L
N
-342 738 m
954 738 L
N
-342 720 m
954 720 L
N
-342 702 m
954 702 L
N
-342 684 m
954 684 L
N
-342 666 m
954 666 L
N
-342 648 m
954 648 L
N
-342 630 m
954 630 L
N
-342 612 m
954 612 L
N
-342 594 m
954 594 L
N
2 To
1 0 0 1 -342 1044 0.4079 Tp
-342 576 m
954 576 L
N
TP
1 0 0 1 129.17 576 Tm
0 Tr
0 O
0 g
/_Helvetica-Oblique 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(2) Tx
(2\r) TX
TO
-342 558 m
954 558 L
N
-342 540 m
954 540 L
N
-342 522 m
954 522 L
N
-342 504 m
954 504 L
N
-342 486 m
954 486 L
N
-342 468 m
954 468 L
N
-342 450 m
954 450 L
N
-342 432 m
954 432 L
N
-342 414 m
954 414 L
N
-342 396 m
954 396 L
N
-342 378 m
954 378 L
N
-342 360 m
954 360 L
N
-342 342 m
954 342 L
N
-342 324 m
954 324 L
N
-342 306 m
954 306 L
N
-342 270 m
954 270 L
N
-342 252 m
954 252 L
N
-342 234 m
954 234 L
N
2 To
1 0 0 1 -342 1044 0.4758 Tp
-342 216 m
954 216 L
N
TP
1 0 0 1 259.3506 216 Tm
0 Tr
0 O
0 g
/_Helvetica 12 Tf
(F) Tx
1 0 0 1 266.689 216 Tm
(i) Tx
1 0 0 1 269.3654 216 Tm
(g) Tx
1 0 0 1 276.0332 216 Tm
(u) Tx
1 0 0 1 282.7073 216 Tm
(r) Tx
1 0 0 1 286.7067 216 Tm
(e) Tx
1 0 0 1 296.7315 216 Tm
(2) Tx
(Figure 2\r) TX
TO
-342 198 m
954 198 L
N
-342 180 m
954 180 L
N
-342 162 m
954 162 L
N
-342 144 m
954 144 L
N
-342 126 m
954 126 L
N
-342 108 m
954 108 L
N
-342 90 m
954 90 L
N
-342 72 m
954 72 L
N
-342 54 m
954 54 L
N
-342 36 m
954 36 L
N
-342 18 m
954 18 L
N
-342 0 m
954 0 L
N
U
0 R
0 G
2 w
108 576.0283 m
108 234.0103 l
S
36 305.9946 m
540 305.9946 l
S
112.125 570.75 m
S
104.625 571.9375 m
107.9375 576.875 l
111.3125 571.9375 l
S
536 308.6875 m
540.875 306.0625 l
536.0625 303.125 l
S
u
1 w
0 1044 m
0 -252 L
(N) *
18 1044 m
18 -252 L
(N) *
36 1044 m
36 -252 L
(N) *
54 1044 m
54 -252 L
(N) *
72 1044 m
72 -252 L
(N) *
90 1044 m
90 -252 L
(N) *
108 1044 m
108 -252 L
(N) *
126 1044 m
126 -252 L
(N) *
144 1044 m
144 -252 L
(N) *
162 1044 m
162 -252 L
(N) *
180 1044 m
180 -252 L
(N) *
198 1044 m
198 -252 L
(N) *
216 1044 m
216 -252 L
(N) *
234 1044 m
234 -252 L
(N) *
252 1044 m
252 -252 L
(N) *
270 1044 m
270 -252 L
(N) *
288 1044 m
288 -252 L
(N) *
306 1044 m
306 -252 L
(N) *
324 1044 m
324 -252 L
(N) *
342 1044 m
342 -252 L
(N) *
360 1044 m
360 -252 L
(N) *
378 1044 m
378 -252 L
(N) *
396 1044 m
396 -252 L
(N) *
414 1044 m
414 -252 L
(N) *
432 1044 m
432 -252 L
(N) *
450 1044 m
450 -252 L
(N) *
468 1044 m
468 -252 L
(N) *
486 1044 m
486 -252 L
(N) *
504 1044 m
504 -252 L
(N) *
522 1044 m
522 -252 L
(N) *
540 1044 m
540 -252 L
(N) *
558 1044 m
558 -252 L
(N) *
576 1044 m
576 -252 L
(N) *
594 1044 m
594 -252 L
(N) *
612 1044 m
612 -252 L
(N) *
-342 792 m
954 792 L
(N) *
-342 774 m
954 774 L
(N) *
-342 756 m
954 756 L
(N) *
-342 738 m
954 738 L
(N) *
-342 720 m
954 720 L
(N) *
-342 702 m
954 702 L
(N) *
-342 684 m
954 684 L
(N) *
-342 666 m
954 666 L
(N) *
-342 648 m
954 648 L
(N) *
-342 630 m
954 630 L
(N) *
-342 612 m
954 612 L
(N) *
-342 594 m
954 594 L
(N) *
-342 576 m
954 576 L
(N) *
-342 558 m
954 558 L
(N) *
-342 540 m
954 540 L
(N) *
-342 522 m
954 522 L
(N) *
-342 504 m
954 504 L
(N) *
-342 486 m
954 486 L
(N) *
-342 468 m
954 468 L
(N) *
-342 450 m
954 450 L
(N) *
-342 432 m
954 432 L
(N) *
-342 414 m
954 414 L
(N) *
-342 396 m
954 396 L
(N) *
-342 378 m
954 378 L
(N) *
-342 360 m
954 360 L
(N) *
-342 342 m
954 342 L
(N) *
-342 324 m
954 324 L
(N) *
-342 306 m
954 306 L
(N) *
-342 288 m
954 288 L
(N) *
-342 270 m
954 270 L
(N) *
-342 252 m
954 252 L
(N) *
-342 234 m
954 234 L
(N) *
-342 216 m
954 216 L
(N) *
-342 198 m
954 198 L
(N) *
-342 180 m
954 180 L
(N) *
-342 162 m
954 162 L
(N) *
-342 144 m
954 144 L
(N) *
-342 126 m
954 126 L
(N) *
-342 108 m
954 108 L
(N) *
-342 90 m
954 90 L
(N) *
-342 72 m
954 72 L
(N) *
-342 54 m
954 54 L
(N) *
-342 36 m
954 36 L
(N) *
-342 18 m
954 18 L
(N) *
-342 0 m
954 0 L
(N) *
U
u
0 O
0 g
0 R
0 G
2 w
108 309.0677 m
109.6109 309.0677 110.9168 307.7222 110.9168 306.0625 c
110.9168 304.4028 109.6109 303.0573 108 303.0573 c
106.3891 303.0573 105.0832 304.4028 105.0832 306.0625 c
105.0832 307.7222 106.3891 309.0677 108 309.0677 c
b
108 306.0625 m
B
U
u
279.8125 308.324 m
278.4945 308.324 277.426 307.2555 277.426 305.9375 c
277.426 304.6195 278.4945 303.551 279.8125 303.551 c
281.1305 303.551 282.199 304.6195 282.199 305.9375 c
282.199 307.2555 281.1305 308.324 279.8125 308.324 c
b
279.8125 305.9375 m
B
U
u
279.8125 302.9375 m
281.4693 302.9375 282.8125 304.2807 282.8125 305.9375 c
282.8125 307.5943 281.4693 308.9375 279.8125 308.9375 c
278.1557 308.9375 276.8125 307.5943 276.8125 305.9375 c
276.8125 304.2807 278.1557 302.9375 279.8125 302.9375 c
b
279.8125 305.9375 m
B
U
1 w
117 313 m
257.8716 318.0311 257.9763 309.2453 270.75 317.513 c
S
2 w
278 348 m
S
1 w
270.75 317.513 m
277.502 320 281.5 341.4375 279.9913 352.7888 c
277.69 370.1029 266.2947 388.8669 257.0086 396 c
233.25 414.25 208.0062 421.0845 166.8715 432 c
132.9917 440.9903 97.9208 442.4884 81.25 444.75 c
S
u
0 1044 m
0 -252 L
(N) *
5 1044 m
5 -252 L
(N) *
10 1044 m
10 -252 L
(N) *
15 1044 m
15 -252 L
(N) *
20 1044 m
20 -252 L
(N) *
25 1044 m
25 -252 L
(N) *
30 1044 m
30 -252 L
(N) *
35 1044 m
35 -252 L
(N) *
40 1044 m
40 -252 L
(N) *
45 1044 m
45 -252 L
(N) *
50 1044 m
50 -252 L
(N) *
55 1044 m
55 -252 L
(N) *
60 1044 m
60 -252 L
(N) *
65 1044 m
65 -252 L
(N) *
70 1044 m
70 -252 L
(N) *
75 1044 m
75 -252 L
(N) *
80 1044 m
80 -252 L
(N) *
85 1044 m
85 -252 L
(N) *
90 1044 m
90 -252 L
(N) *
95 1044 m
95 -252 L
(N) *
100 1044 m
100 -252 L
(N) *
105 1044 m
105 -252 L
(N) *
110 1044 m
110 -252 L
(N) *
115 1044 m
115 -252 L
(N) *
120 1044 m
120 -252 L
(N) *
125 1044 m
125 -252 L
(N) *
130 1044 m
130 -252 L
(N) *
135 1044 m
135 -252 L
(N) *
140 1044 m
140 -252 L
(N) *
145 1044 m
145 -252 L
(N) *
150 1044 m
150 -252 L
(N) *
155 1044 m
155 -252 L
(N) *
160 1044 m
160 -252 L
(N) *
165 1044 m
165 -252 L
(N) *
170 1044 m
170 -252 L
(N) *
175 1044 m
175 -252 L
(N) *
180 1044 m
180 -252 L
(N) *
185 1044 m
185 -252 L
(N) *
190 1044 m
190 -252 L
(N) *
195 1044 m
195 -252 L
(N) *
200 1044 m
200 -252 L
(N) *
205 1044 m
205 -252 L
(N) *
210 1044 m
210 -252 L
(N) *
215 1044 m
215 -252 L
(N) *
220 1044 m
220 -252 L
(N) *
225 1044 m
225 -252 L
(N) *
230 1044 m
230 -252 L
(N) *
235 1044 m
235 -252 L
(N) *
240 1044 m
240 -252 L
(N) *
245 1044 m
245 -252 L
(N) *
250 1044 m
250 -252 L
(N) *
255 1044 m
255 -252 L
(N) *
260 1044 m
260 -252 L
(N) *
265 1044 m
265 -252 L
(N) *
270 1044 m
270 -252 L
(N) *
275 1044 m
275 -252 L
(N) *
280 1044 m
280 -252 L
(N) *
285 1044 m
285 -252 L
(N) *
290 1044 m
290 -252 L
(N) *
295 1044 m
295 -252 L
(N) *
300 1044 m
300 -252 L
(N) *
305 1044 m
305 -252 L
(N) *
310 1044 m
310 -252 L
(N) *
315 1044 m
315 -252 L
(N) *
320 1044 m
320 -252 L
(N) *
325 1044 m
325 -252 L
(N) *
330 1044 m
330 -252 L
(N) *
335 1044 m
335 -252 L
(N) *
340 1044 m
340 -252 L
(N) *
345 1044 m
345 -252 L
(N) *
350 1044 m
350 -252 L
(N) *
355 1044 m
355 -252 L
(N) *
360 1044 m
360 -252 L
(N) *
365 1044 m
365 -252 L
(N) *
370 1044 m
370 -252 L
(N) *
375 1044 m
375 -252 L
(N) *
380 1044 m
380 -252 L
(N) *
385 1044 m
385 -252 L
(N) *
390 1044 m
390 -252 L
(N) *
395 1044 m
395 -252 L
(N) *
400 1044 m
400 -252 L
(N) *
405 1044 m
405 -252 L
(N) *
410 1044 m
410 -252 L
(N) *
415 1044 m
415 -252 L
(N) *
420 1044 m
420 -252 L
(N) *
425 1044 m
425 -252 L
(N) *
430 1044 m
430 -252 L
(N) *
435 1044 m
435 -252 L
(N) *
440 1044 m
440 -252 L
(N) *
445 1044 m
445 -252 L
(N) *
450 1044 m
450 -252 L
(N) *
455 1044 m
455 -252 L
(N) *
460 1044 m
460 -252 L
(N) *
465 1044 m
465 -252 L
(N) *
470 1044 m
470 -252 L
(N) *
475 1044 m
475 -252 L
(N) *
480 1044 m
480 -252 L
(N) *
485 1044 m
485 -252 L
(N) *
490 1044 m
490 -252 L
(N) *
495 1044 m
495 -252 L
(N) *
500 1044 m
500 -252 L
(N) *
505 1044 m
505 -252 L
(N) *
510 1044 m
510 -252 L
(N) *
515 1044 m
515 -252 L
(N) *
520 1044 m
520 -252 L
(N) *
525 1044 m
525 -252 L
(N) *
530 1044 m
530 -252 L
(N) *
535 1044 m
535 -252 L
(N) *
540 1044 m
540 -252 L
(N) *
545 1044 m
545 -252 L
(N) *
550 1044 m
550 -252 L
(N) *
555 1044 m
555 -252 L
(N) *
560 1044 m
560 -252 L
(N) *
565 1044 m
565 -252 L
(N) *
570 1044 m
570 -252 L
(N) *
575 1044 m
575 -252 L
(N) *
580 1044 m
580 -252 L
(N) *
585 1044 m
585 -252 L
(N) *
590 1044 m
590 -252 L
(N) *
595 1044 m
595 -252 L
(N) *
600 1044 m
600 -252 L
(N) *
605 1044 m
605 -252 L
(N) *
610 1044 m
610 -252 L
(N) *
-342 790 m
954 790 L
(N) *
-342 785 m
954 785 L
(N) *
-342 780 m
954 780 L
(N) *
-342 775 m
954 775 L
(N) *
-342 770 m
954 770 L
(N) *
-342 765 m
954 765 L
(N) *
-342 760 m
954 760 L
(N) *
-342 755 m
954 755 L
(N) *
-342 750 m
954 750 L
(N) *
-342 745 m
954 745 L
(N) *
-342 740 m
954 740 L
(N) *
-342 735 m
954 735 L
(N) *
-342 730 m
954 730 L
(N) *
-342 725 m
954 725 L
(N) *
-342 720 m
954 720 L
(N) *
-342 715 m
954 715 L
(N) *
-342 710 m
954 710 L
(N) *
-342 705 m
954 705 L
(N) *
-342 700 m
954 700 L
(N) *
-342 695 m
954 695 L
(N) *
-342 690 m
954 690 L
(N) *
-342 685 m
954 685 L
(N) *
-342 680 m
954 680 L
(N) *
-342 675 m
954 675 L
(N) *
-342 670 m
954 670 L
(N) *
-342 665 m
954 665 L
(N) *
-342 660 m
954 660 L
(N) *
-342 655 m
954 655 L
(N) *
-342 650 m
954 650 L
(N) *
-342 645 m
954 645 L
(N) *
-342 640 m
954 640 L
(N) *
-342 635 m
954 635 L
(N) *
-342 630 m
954 630 L
(N) *
-342 625 m
954 625 L
(N) *
-342 620 m
954 620 L
(N) *
-342 615 m
954 615 L
(N) *
-342 610 m
954 610 L
(N) *
-342 605 m
954 605 L
(N) *
-342 600 m
954 600 L
(N) *
-342 595 m
954 595 L
(N) *
-342 590 m
954 590 L
(N) *
-342 585 m
954 585 L
(N) *
-342 580 m
954 580 L
(N) *
-342 575 m
954 575 L
(N) *
-342 570 m
954 570 L
(N) *
-342 565 m
954 565 L
(N) *
-342 560 m
954 560 L
(N) *
-342 555 m
954 555 L
(N) *
-342 550 m
954 550 L
(N) *
-342 545 m
954 545 L
(N) *
-342 540 m
954 540 L
(N) *
-342 535 m
954 535 L
(N) *
-342 530 m
954 530 L
(N) *
-342 525 m
954 525 L
(N) *
-342 520 m
954 520 L
(N) *
-342 515 m
954 515 L
(N) *
-342 510 m
954 510 L
(N) *
-342 505 m
954 505 L
(N) *
-342 500 m
954 500 L
(N) *
-342 495 m
954 495 L
(N) *
-342 490 m
954 490 L
(N) *
-342 485 m
954 485 L
(N) *
-342 480 m
954 480 L
(N) *
-342 475 m
954 475 L
(N) *
-342 470 m
954 470 L
(N) *
-342 465 m
954 465 L
(N) *
-342 460 m
954 460 L
(N) *
-342 455 m
954 455 L
(N) *
-342 450 m
954 450 L
(N) *
-342 445 m
954 445 L
(N) *
-342 440 m
954 440 L
(N) *
-342 435 m
954 435 L
(N) *
-342 430 m
954 430 L
(N) *
-342 425 m
954 425 L
(N) *
-342 420 m
954 420 L
(N) *
-342 415 m
954 415 L
(N) *
-342 410 m
954 410 L
(N) *
-342 405 m
954 405 L
(N) *
-342 400 m
954 400 L
(N) *
-342 395 m
954 395 L
(N) *
-342 390 m
954 390 L
(N) *
-342 385 m
954 385 L
(N) *
-342 380 m
954 380 L
(N) *
-342 375 m
954 375 L
(N) *
-342 370 m
954 370 L
(N) *
-342 365 m
954 365 L
(N) *
-342 360 m
954 360 L
(N) *
-342 355 m
954 355 L
(N) *
-342 350 m
954 350 L
(N) *
-342 345 m
954 345 L
(N) *
-342 340 m
954 340 L
(N) *
-342 335 m
954 335 L
(N) *
-342 330 m
954 330 L
(N) *
-342 325 m
954 325 L
(N) *
-342 320 m
954 320 L
(N) *
-342 315 m
954 315 L
(N) *
-342 310 m
954 310 L
(N) *
-342 305 m
954 305 L
(N) *
-342 300 m
954 300 L
(N) *
-342 295 m
954 295 L
(N) *
-342 290 m
954 290 L
(N) *
-342 285 m
954 285 L
(N) *
-342 280 m
954 280 L
(N) *
-342 275 m
954 275 L
(N) *
-342 270 m
954 270 L
(N) *
-342 265 m
954 265 L
(N) *
-342 260 m
954 260 L
(N) *
-342 255 m
954 255 L
(N) *
-342 250 m
954 250 L
(N) *
-342 245 m
954 245 L
(N) *
-342 240 m
954 240 L
(N) *
-342 235 m
954 235 L
(N) *
-342 230 m
954 230 L
(N) *
-342 225 m
954 225 L
(N) *
-342 220 m
954 220 L
(N) *
-342 215 m
954 215 L
(N) *
-342 210 m
954 210 L
(N) *
-342 205 m
954 205 L
(N) *
-342 200 m
954 200 L
(N) *
-342 195 m
954 195 L
(N) *
-342 190 m
954 190 L
(N) *
-342 185 m
954 185 L
(N) *
-342 180 m
954 180 L
(N) *
-342 175 m
954 175 L
(N) *
-342 170 m
954 170 L
(N) *
-342 165 m
954 165 L
(N) *
-342 160 m
954 160 L
(N) *
-342 155 m
954 155 L
(N) *
-342 150 m
954 150 L
(N) *
-342 145 m
954 145 L
(N) *
-342 140 m
954 140 L
(N) *
-342 135 m
954 135 L
(N) *
-342 130 m
954 130 L
(N) *
-342 125 m
954 125 L
(N) *
-342 120 m
954 120 L
(N) *
-342 115 m
954 115 L
(N) *
-342 110 m
954 110 L
(N) *
-342 105 m
954 105 L
(N) *
-342 100 m
954 100 L
(N) *
-342 95 m
954 95 L
(N) *
-342 90 m
954 90 L
(N) *
-342 85 m
954 85 L
(N) *
-342 80 m
954 80 L
(N) *
-342 75 m
954 75 L
(N) *
-342 70 m
954 70 L
(N) *
-342 65 m
954 65 L
(N) *
-342 60 m
954 60 L
(N) *
-342 55 m
954 55 L
(N) *
-342 50 m
954 50 L
(N) *
-342 45 m
954 45 L
(N) *
-342 40 m
954 40 L
(N) *
-342 35 m
954 35 L
(N) *
-342 30 m
954 30 L
(N) *
-342 25 m
954 25 L
(N) *
-342 20 m
954 20 L
(N) *
-342 15 m
954 15 L
(N) *
-342 10 m
954 10 L
(N) *
-342 5 m
954 5 L
(N) *
-342 0 m
954 0 L
(N) *
U
0 R
0 G
521 316 m
306 313.9994 301.3083 309.9284 298 322.5 c
296.75 327.25 296.6875 326.5234 295 348.0145 c
294 360.75 294.5082 383 281.75 398.0207 c
265.5566 417.0858 252.3087 424.2235 234 431.5 c
195 447 166 455 125 461 c
84 467 82 468 79 468 c
S
u
0 1044 m
0 -252 L
(N) *
5 1044 m
5 -252 L
(N) *
10 1044 m
10 -252 L
(N) *
15 1044 m
15 -252 L
(N) *
20 1044 m
20 -252 L
(N) *
25 1044 m
25 -252 L
(N) *
30 1044 m
30 -252 L
(N) *
35 1044 m
35 -252 L
(N) *
40 1044 m
40 -252 L
(N) *
45 1044 m
45 -252 L
(N) *
50 1044 m
50 -252 L
(N) *
55 1044 m
55 -252 L
(N) *
60 1044 m
60 -252 L
(N) *
65 1044 m
65 -252 L
(N) *
70 1044 m
70 -252 L
(N) *
75 1044 m
75 -252 L
(N) *
80 1044 m
80 -252 L
(N) *
85 1044 m
85 -252 L
(N) *
90 1044 m
90 -252 L
(N) *
95 1044 m
95 -252 L
(N) *
100 1044 m
100 -252 L
(N) *
105 1044 m
105 -252 L
(N) *
110 1044 m
110 -252 L
(N) *
115 1044 m
115 -252 L
(N) *
120 1044 m
120 -252 L
(N) *
125 1044 m
125 -252 L
(N) *
130 1044 m
130 -252 L
(N) *
135 1044 m
135 -252 L
(N) *
140 1044 m
140 -252 L
(N) *
145 1044 m
145 -252 L
(N) *
150 1044 m
150 -252 L
(N) *
155 1044 m
155 -252 L
(N) *
160 1044 m
160 -252 L
(N) *
165 1044 m
165 -252 L
(N) *
170 1044 m
170 -252 L
(N) *
175 1044 m
175 -252 L
(N) *
180 1044 m
180 -252 L
(N) *
185 1044 m
185 -252 L
(N) *
190 1044 m
190 -252 L
(N) *
195 1044 m
195 -252 L
(N) *
200 1044 m
200 -252 L
(N) *
205 1044 m
205 -252 L
(N) *
210 1044 m
210 -252 L
(N) *
215 1044 m
215 -252 L
(N) *
220 1044 m
220 -252 L
(N) *
225 1044 m
225 -252 L
(N) *
230 1044 m
230 -252 L
(N) *
235 1044 m
235 -252 L
(N) *
240 1044 m
240 -252 L
(N) *
245 1044 m
245 -252 L
(N) *
250 1044 m
250 -252 L
(N) *
255 1044 m
255 -252 L
(N) *
260 1044 m
260 -252 L
(N) *
265 1044 m
265 -252 L
(N) *
270 1044 m
270 -252 L
(N) *
275 1044 m
275 -252 L
(N) *
280 1044 m
280 -252 L
(N) *
285 1044 m
285 -252 L
(N) *
290 1044 m
290 -252 L
(N) *
295 1044 m
295 -252 L
(N) *
300 1044 m
300 -252 L
(N) *
305 1044 m
305 -252 L
(N) *
310 1044 m
310 -252 L
(N) *
315 1044 m
315 -252 L
(N) *
320 1044 m
320 -252 L
(N) *
325 1044 m
325 -252 L
(N) *
330 1044 m
330 -252 L
(N) *
335 1044 m
335 -252 L
(N) *
340 1044 m
340 -252 L
(N) *
345 1044 m
345 -252 L
(N) *
350 1044 m
350 -252 L
(N) *
355 1044 m
355 -252 L
(N) *
360 1044 m
360 -252 L
(N) *
365 1044 m
365 -252 L
(N) *
370 1044 m
370 -252 L
(N) *
375 1044 m
375 -252 L
(N) *
380 1044 m
380 -252 L
(N) *
385 1044 m
385 -252 L
(N) *
390 1044 m
390 -252 L
(N) *
395 1044 m
395 -252 L
(N) *
400 1044 m
400 -252 L
(N) *
405 1044 m
405 -252 L
(N) *
410 1044 m
410 -252 L
(N) *
415 1044 m
415 -252 L
(N) *
420 1044 m
420 -252 L
(N) *
425 1044 m
425 -252 L
(N) *
430 1044 m
430 -252 L
(N) *
435 1044 m
435 -252 L
(N) *
440 1044 m
440 -252 L
(N) *
445 1044 m
445 -252 L
(N) *
450 1044 m
450 -252 L
(N) *
455 1044 m
455 -252 L
(N) *
460 1044 m
460 -252 L
(N) *
465 1044 m
465 -252 L
(N) *
470 1044 m
470 -252 L
(N) *
475 1044 m
475 -252 L
(N) *
480 1044 m
480 -252 L
(N) *
485 1044 m
485 -252 L
(N) *
490 1044 m
490 -252 L
(N) *
495 1044 m
495 -252 L
(N) *
500 1044 m
500 -252 L
(N) *
505 1044 m
505 -252 L
(N) *
510 1044 m
510 -252 L
(N) *
515 1044 m
515 -252 L
(N) *
520 1044 m
520 -252 L
(N) *
525 1044 m
525 -252 L
(N) *
530 1044 m
530 -252 L
(N) *
535 1044 m
535 -252 L
(N) *
540 1044 m
540 -252 L
(N) *
545 1044 m
545 -252 L
(N) *
550 1044 m
550 -252 L
(N) *
555 1044 m
555 -252 L
(N) *
560 1044 m
560 -252 L
(N) *
565 1044 m
565 -252 L
(N) *
570 1044 m
570 -252 L
(N) *
575 1044 m
575 -252 L
(N) *
580 1044 m
580 -252 L
(N) *
585 1044 m
585 -252 L
(N) *
590 1044 m
590 -252 L
(N) *
595 1044 m
595 -252 L
(N) *
600 1044 m
600 -252 L
(N) *
605 1044 m
605 -252 L
(N) *
610 1044 m
610 -252 L
(N) *
-342 790 m
954 790 L
(N) *
-342 785 m
954 785 L
(N) *
-342 780 m
954 780 L
(N) *
-342 775 m
954 775 L
(N) *
-342 770 m
954 770 L
(N) *
-342 765 m
954 765 L
(N) *
-342 760 m
954 760 L
(N) *
-342 755 m
954 755 L
(N) *
-342 750 m
954 750 L
(N) *
-342 745 m
954 745 L
(N) *
-342 740 m
954 740 L
(N) *
-342 735 m
954 735 L
(N) *
-342 730 m
954 730 L
(N) *
-342 725 m
954 725 L
(N) *
-342 720 m
954 720 L
(N) *
-342 715 m
954 715 L
(N) *
-342 710 m
954 710 L
(N) *
-342 705 m
954 705 L
(N) *
-342 700 m
954 700 L
(N) *
-342 695 m
954 695 L
(N) *
-342 690 m
954 690 L
(N) *
-342 685 m
954 685 L
(N) *
-342 680 m
954 680 L
(N) *
-342 675 m
954 675 L
(N) *
-342 670 m
954 670 L
(N) *
-342 665 m
954 665 L
(N) *
-342 660 m
954 660 L
(N) *
-342 655 m
954 655 L
(N) *
-342 650 m
954 650 L
(N) *
-342 645 m
954 645 L
(N) *
-342 640 m
954 640 L
(N) *
-342 635 m
954 635 L
(N) *
-342 630 m
954 630 L
(N) *
-342 625 m
954 625 L
(N) *
-342 620 m
954 620 L
(N) *
-342 615 m
954 615 L
(N) *
-342 610 m
954 610 L
(N) *
-342 605 m
954 605 L
(N) *
-342 600 m
954 600 L
(N) *
-342 595 m
954 595 L
(N) *
-342 590 m
954 590 L
(N) *
-342 585 m
954 585 L
(N) *
-342 580 m
954 580 L
(N) *
-342 575 m
954 575 L
(N) *
-342 570 m
954 570 L
(N) *
-342 565 m
954 565 L
(N) *
-342 560 m
954 560 L
(N) *
-342 555 m
954 555 L
(N) *
-342 550 m
954 550 L
(N) *
-342 545 m
954 545 L
(N) *
-342 540 m
954 540 L
(N) *
-342 535 m
954 535 L
(N) *
-342 530 m
954 530 L
(N) *
-342 525 m
954 525 L
(N) *
-342 520 m
954 520 L
(N) *
-342 515 m
954 515 L
(N) *
-342 510 m
954 510 L
(N) *
-342 505 m
954 505 L
(N) *
-342 500 m
954 500 L
(N) *
-342 495 m
954 495 L
(N) *
-342 490 m
954 490 L
(N) *
-342 485 m
954 485 L
(N) *
-342 480 m
954 480 L
(N) *
-342 475 m
954 475 L
(N) *
-342 470 m
954 470 L
(N) *
-342 465 m
954 465 L
(N) *
-342 460 m
954 460 L
(N) *
-342 455 m
954 455 L
(N) *
-342 450 m
954 450 L
(N) *
-342 445 m
954 445 L
(N) *
-342 440 m
954 440 L
(N) *
-342 435 m
954 435 L
(N) *
-342 430 m
954 430 L
(N) *
-342 425 m
954 425 L
(N) *
-342 420 m
954 420 L
(N) *
-342 415 m
954 415 L
(N) *
-342 410 m
954 410 L
(N) *
-342 405 m
954 405 L
(N) *
-342 400 m
954 400 L
(N) *
-342 395 m
954 395 L
(N) *
-342 390 m
954 390 L
(N) *
-342 385 m
954 385 L
(N) *
-342 380 m
954 380 L
(N) *
-342 375 m
954 375 L
(N) *
-342 370 m
954 370 L
(N) *
-342 365 m
954 365 L
(N) *
-342 360 m
954 360 L
(N) *
-342 355 m
954 355 L
(N) *
-342 350 m
954 350 L
(N) *
-342 345 m
954 345 L
(N) *
-342 340 m
954 340 L
(N) *
-342 335 m
954 335 L
(N) *
-342 330 m
954 330 L
(N) *
-342 325 m
954 325 L
(N) *
-342 320 m
954 320 L
(N) *
-342 315 m
954 315 L
(N) *
-342 310 m
954 310 L
(N) *
-342 305 m
954 305 L
(N) *
-342 300 m
954 300 L
(N) *
-342 295 m
954 295 L
(N) *
-342 290 m
954 290 L
(N) *
-342 285 m
954 285 L
(N) *
-342 280 m
954 280 L
(N) *
-342 275 m
954 275 L
(N) *
-342 270 m
954 270 L
(N) *
-342 265 m
954 265 L
(N) *
-342 260 m
954 260 L
(N) *
-342 255 m
954 255 L
(N) *
-342 250 m
954 250 L
(N) *
-342 245 m
954 245 L
(N) *
-342 240 m
954 240 L
(N) *
-342 235 m
954 235 L
(N) *
-342 230 m
954 230 L
(N) *
-342 225 m
954 225 L
(N) *
-342 220 m
954 220 L
(N) *
-342 215 m
954 215 L
(N) *
-342 210 m
954 210 L
(N) *
-342 205 m
954 205 L
(N) *
-342 200 m
954 200 L
(N) *
-342 195 m
954 195 L
(N) *
-342 190 m
954 190 L
(N) *
-342 185 m
954 185 L
(N) *
-342 180 m
954 180 L
(N) *
-342 175 m
954 175 L
(N) *
-342 170 m
954 170 L
(N) *
-342 165 m
954 165 L
(N) *
-342 160 m
954 160 L
(N) *
-342 155 m
954 155 L
(N) *
-342 150 m
954 150 L
(N) *
-342 145 m
954 145 L
(N) *
-342 140 m
954 140 L
(N) *
-342 135 m
954 135 L
(N) *
-342 130 m
954 130 L
(N) *
-342 125 m
954 125 L
(N) *
-342 120 m
954 120 L
(N) *
-342 115 m
954 115 L
(N) *
-342 110 m
954 110 L
(N) *
-342 105 m
954 105 L
(N) *
-342 100 m
954 100 L
(N) *
-342 95 m
954 95 L
(N) *
-342 90 m
954 90 L
(N) *
-342 85 m
954 85 L
(N) *
-342 80 m
954 80 L
(N) *
-342 75 m
954 75 L
(N) *
-342 70 m
954 70 L
(N) *
-342 65 m
954 65 L
(N) *
-342 60 m
954 60 L
(N) *
-342 55 m
954 55 L
(N) *
-342 50 m
954 50 L
(N) *
-342 45 m
954 45 L
(N) *
-342 40 m
954 40 L
(N) *
-342 35 m
954 35 L
(N) *
-342 30 m
954 30 L
(N) *
-342 25 m
954 25 L
(N) *
-342 20 m
954 20 L
(N) *
-342 15 m
954 15 L
(N) *
-342 10 m
954 10 L
(N) *
-342 5 m
954 5 L
(N) *
-342 0 m
954 0 L
(N) *
U
0 R
0 G
80 491.002 m
195 476.999 231.4678 458.8966 261 444.9864 c
280.875 435.625 288 427.8763 295 421.7711 c
301.8271 415.8167 310 404.513 313.75 395.7626 c
317.7097 386.5228 320.5444 378.797 325 370.7623 c
328.75 364 336.75 352.5 341.2245 349 c
352.2598 340.3682 360 335.004 378 327.9755 c
430.2955 307.5553 514 325.9684 522 326.9719 c
S
275.25 361.983 m
276.5 366.75 l
280 362.9976 l
S
291 365.7625 m
293 370.25 l
296.25 366.25 l
S
319.2714 375.75 m
320.125 380.625 l
324.5 378 l
S
0 To
1 0 0 1 120 570.9858 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica-Oblique 12 Tf
(e\r) Tx
TO
0 To
1 0 0 1 532.9741 288 0 Tp
TP
0 Tr
(h\r) Tx
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Helvetica-Oblique
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

% End of rg.tex
